Connections between Numerical Algorithms for PDEs and Neural Networks

We investigate numerous structural connections between numerical algorithms for partial differential equations (PDEs) and neural architectures. Our goal is to transfer the rich set of mathematical foundations from the world of PDEs to neural networks. Besides structural insights we provide concrete examples and experimental evaluations of the resulting architectures. Using the example of generalised nonlinear diffusion in 1D, we consider explicit schemes, acceleration strategies thereof, implicit schemes, and multigrid approaches. We connect these concepts to residual networks, recurrent neural networks, and U-net architectures. Our findings inspire a symmetric residual network design with provable stability guarantees and justify the effectiveness of skip connections in neural networks from a numerical perspective. Moreover, we present U-net architectures that implement multigrid techniques for learning efficient solutions of partial differential equation models, and motivate uncommon design choices such as trainable nonmonotone activation functions. Experimental evaluations show that the proposed architectures save half of the trainable parameters and can thus outperform standard ones with the same model complexity. Our considerations serve as a basis for explaining the success of popular neural architectures and provide a blueprint for developing new mathematically well-founded neural building blocks.

==> activations.tex <==
\begin{center}
\setlength{\tabcolsep}{3mm}
\resizebox{\linewidth}{!}{
\begin{tabular}{ccc}     
    \begin{tikzpicture}[scale=0.6]
      \def\la{0.6}
      \begin{axis}
      [
        font=\Large,
        samples=300,
        domain=-10:10, 
        axis lines=middle,
        xmin = -2,
        xmax = 2,
        xtick = {1},
        ytick = {1},
        inner sep=0pt,
        tick style = {thick, black},
        major tick length = 7,
        x label style={at={(axis description cs:1.0,0.44)},anchor=north},
        y label style={at={(axis description cs:0.4,1.0)},anchor=north},
        x tick label style={yshift=-1mm},
        y tick label style={xshift=-1mm},
        width=\axisdefaultwidth,
        height=0.8*\axisdefaultwidth,
        xlabel = {$s$},
        ylabel = {$\sigma(s)$},
        ymin = -2,  
        ymax = 2, 
        xtick = {1},
        ytick = {1},
        xticklabels = {$1$},
        yticklabels = {$1$}
      ]
      
      \addplot[blue, thick]
        plot [domain=-10:0] (\x, 0);
      \addplot[blue, thick]
        plot [domain=0:10] (\x, \x);
      
      \end{axis}
    \end{tikzpicture}
  &
      \begin{tikzpicture}[scale=0.6]
        \def\la{0.6}
        \pgfmathsetmacro{\ymarki}{\la / sqrt(2)}
        \begin{axis}
        [
          font=\Large,
          samples=300,
          domain=-10:10, 
          axis lines=middle,
          xmin = -2,
          xmax = 2,
          xtick = {1},
          ytick = {1},
          inner sep=0pt,
          tick style = {thick, black},
          major tick length = 7,
          x label style={at={(axis description cs:1.0,0.44)},anchor=north},
          y label style={at={(axis description cs:0.4,1.0)},anchor=north},
          x tick label style={yshift=-1mm},
          y tick label style={xshift=-1mm},
          width=\axisdefaultwidth,
          height=0.8*\axisdefaultwidth,
          xlabel = {$s$},
          ylabel = {$\sigma(s)$},
          ymin = -1,  %RESCALING
          ymax = 1, %RESCALING
          xtick = {\la},
          ytick = {\ymarki},
          xticklabels = {$\lambda$},
          yticklabels = {$\frac{\lambda}{\sqrt{2}}$}
        ]
        
        \addplot[blue, thick]
          plot (\x, {\x / sqrt(1 + \x^2 / \la^2)});
        
        \end{axis}
      \end{tikzpicture}
  &
    \begin{tikzpicture}[scale=0.6]
      \def\la{0.6}
          
      \pgfmathsetmacro{\ymarki}{\la / 2}
      \begin{axis}
       [
        font=\Large,
        samples=300,
        domain=-10:10, 
        axis lines=middle,
        xmax = 4, %RESCALING
        xmin = -4, %RESCALING
        ymax = 0.8, %RESCALING
        ymin = -0.8, %RESCALING
        xtick = {1},
        ytick = {1},
        inner sep=0pt,
        tick style = {thick, black},
        major tick length = 7,
        x label style={at={(axis description cs:1.0,0.44)},anchor=north},
        y label style={at={(axis description cs:0.4,1.0)},anchor=north},
        x tick label style={yshift=-1mm},
        y tick label style={xshift=-1mm},
        width=\axisdefaultwidth,
        height=0.8*\axisdefaultwidth,
        xtick = {\la},
        ytick = {\ymarki},
        xticklabels = {$\lambda$},
        yticklabels = {$\frac{\lambda}{2}$},
        xlabel = {$s$},
        ylabel = {$\sigma(s)$},
      ]
      
      \addplot[blue, thick]
          plot (\x, {\x / (1 + \x^2 / \la^2)});
      
      \end{axis}
    \end{tikzpicture}
  
  \\[2ex]
    ReLU activation
  & Charbonnier activation
  & Perona--Malik activation
  \\

  & \makecell{(from convex energy)} 
  & \makecell{(from nonconvex energy)}
  \\[1ex]
  $\sigma(s) = \text{max}(0,s)$%  &
  &$\sigma(s) = \frac{s}{\sqrt{1+\frac{s^2}{\lambda^2}}}$
  &$\sigma(s) = \frac{s}{1+\frac{s^2}{\lambda^2}}$
  \\[2ex]
  \multicolumn{2}{c}{$\underbrace{\phantom{\hspace{8cm}}}$}
  & 
  \multicolumn{1}{c}{$\underbrace{\phantom{\hspace{4cm}}}$}
  \\[2ex]
  \multicolumn{2}{c}{well-known, widely used in CNNs}
  &
  \multicolumn{1}{c}{\makecell{unexpected, \\ hardly used in CNNs}}
\end{tabular}
}
\end{center}

==> diffusion_block.tex <==
\begin{tikzpicture}[-latex]
  \matrix (m)
  [
    matrix of nodes,
    column 1/.style = {nodes={block}}
  ]
  {
    |(input)|          % |[node type] (block name)|
    $\bm u^k$%         % expression within block (be careful withtrailing
                       % whitespace oustide math mode)
    \\[4.5ex]            % [distance to next row]
    |(fwd)|
    $\bm K \bm u^k$%
    \\[4.5ex]
    |(flux)|
    $\tau \, \bm\Phi\!\left(\bm K \bm u^k\right)$%
    \\[4.5ex]
    |(bwd)|
    $-\tau \, \bm K^\top \bm\Phi\!\left(\bm K \bm u^k\right)$%
    \\[2ex]
    |[operator] (add)|
    $+$%
    \\[2ex]
    |(output)|         
    $\bm u^{k+1}$%
    \\
  };

  % variables for shifts
    \def\nameshift{-1.8em}                    
    \def\skipconnshift{2.0}                     % shift for skipconnection to 
                                              % get around the largest block in 
                                              % the graph
  

    \layername{input}{fwd}{convolution}{\nameshift}   
    \edge{input}{fwd}
    \edgelabel{$\bm K$}
    
    \layername{fwd}{flux}{activation}{\nameshift}      
    \edge{fwd}{flux}     
    \edgelabel{$\tau \bm\Phi(\cdot)$}           
                                              
    \layername{flux}{bwd}{convolution}{\nameshift}                             
    \edge{flux}{bwd}          
    \edgelabel{$-\bm K^\top$}                
  

    \node[left of=add, xshift=-4ex] {skip connection};
    \edge{bwd}{add}                             

    \edge{add}{output}
  
    \skipedge{input}{add}{\skipconnshift}   

  % manual input/output arrows
    \node[above of=input, yshift=-1ex] (TMP) {};
    \draw (TMP) -- (input);

    \node[below of=output, yshift=1ex] (TMP) {};
    \draw (output) -- (TMP);

  % frame box
    \node[left of=input, xshift=\nameshift-3.8em, yshift=2em] (topleft) {};
    \node[right of=output, xshift=4em, yshift=-1.6em] (bottomright) {};
    \draw (topleft) rectangle (bottomright);

  % rotated text
    \node [left of=flux, rotate=90, anchor=north, yshift=7em]
          {\textbf{Diffusion Block}};
\end{tikzpicture}

==> exp_atomic_charb.tex <==
\begin{tikzpicture}[scale = 1.0]

\begin{axis}
[
width=0.9*\axisdefaultwidth,
height=0.75*\axisdefaultwidth,
samples=500,
axis lines=left,
ymin = 30.5, ymax = 38,
xmin = 0, xmax = 22,
xtick = {1, 5, 10, 15,20},
ytick = {31, 33, ..., 37},
ylabel={PSNR},
xlabel={number of residual blocks},
xlabel near ticks,
ylabel near ticks,
grid = major,
legend entries={ResNet,
                SymResNet, 
                Du Fort--Frankel,
                FSI,
                Charbonnier diffusion},
title = {\textbf{Charbonnier activation}},
legend cell align=left,
legend style={at={(0.3, 0.25)}, anchor = west}
]


\addplot+[thick, dotted, mark options={solid}, black, mark = *,
restrict expr to domain={\thisrow{modelid}}{\STANDARDRESNET:\STANDARDRESNET},
restrict expr to domain={\thisrow{activationid}}{\CHARBONNIER:\CHARBONNIER},
restrict expr to domain={\thisrow{couplingid}}{\UNCOUPLED:\UNCOUPLED},
restrict expr to domain={\thisrow{channels}}{1:1},
restrict expr to domain={\thisrow{smoothness}}{100000000:100000000},
unbounded coords=discard]
table[x = steps, y = psnr]
{test_errors};

\addplot+[thick, dashed, mark options={solid}, red, mark = square*,
restrict expr to domain={\thisrow{modelid}}{\STABLERESNET:\STABLERESNET},
restrict expr to domain={\thisrow{activationid}}{\CHARBONNIER:\CHARBONNIER},
restrict expr to domain={\thisrow{couplingid}}{\UNCOUPLED:\UNCOUPLED},
restrict expr to domain={\thisrow{channels}}{1:1},
restrict expr to domain={\thisrow{smoothness}}{100000000:100000000},
unbounded coords=discard]
table[x = steps, y = psnr]
{test_errors};

\addplot+[thick, dashdotted, mark options={solid}, blue, mark = diamond*,
restrict expr to domain={\thisrow{modelid}}{\DUFORTFRANKEL:\DUFORTFRANKEL},
restrict expr to domain={\thisrow{activationid}}{\CHARBONNIER:\CHARBONNIER},
restrict expr to domain={\thisrow{couplingid}}{\UNCOUPLED:\UNCOUPLED},
restrict expr to domain={\thisrow{channels}}{1:1},
restrict expr to domain={\thisrow{smoothness}}{100000000:100000000},
unbounded coords=discard]
table[x = steps, y = psnr]
{test_errors};

\addplot+[thick, densely dotted, mark options={solid}, black!60!green, mark = 
star,
restrict expr to domain={\thisrow{modelid}}{\FSI:\FSI},
restrict expr to domain={\thisrow{activationid}}{\CHARBONNIER:\CHARBONNIER},
restrict expr to domain={\thisrow{couplingid}}{\UNCOUPLED:\UNCOUPLED},
restrict expr to domain={\thisrow{channels}}{1:1},
restrict expr to domain={\thisrow{smoothness}}{100000000:100000000},
unbounded coords=discard]
table[x = steps, y = psnr]
{test_errors};

\addplot+[dashed, black, thick, mark=none, domain=0:100] plot (\x,\bestCHpsnr);
\end{axis}

\end{tikzpicture}

==> exp_atomic_pm.tex <==
\begin{tikzpicture}[scale = 1.0]

\begin{axis}
[
width=0.9*\axisdefaultwidth,
height=0.75*\axisdefaultwidth,
samples=500,
axis lines=left,
ymin = 30.5, ymax = 38,
xmin = 0, xmax = 22,
xtick = {1, 5, 10, 15,20},
ytick = {31, 33, ..., 37},
ylabel={PSNR},
xlabel={number of residual blocks},
xlabel near ticks,
ylabel near ticks,
grid = major,
legend entries={ResNet,
                SymResNet, 
                Du Fort--Frankel,
                FSI,
                Perona--Malik diffusion},
title = {\textbf{Perona--Malik activation}},
legend cell align=left,
legend style={at={(0.3, 0.25)}, anchor = west}
]

\addplot+[thick, dotted, mark options={solid}, black, mark = *,
restrict expr to domain={\thisrow{modelid}}{\STANDARDRESNET:\STANDARDRESNET},
restrict expr to domain={\thisrow{activationid}}{\PERONAMALIK:\PERONAMALIK},
restrict expr to domain={\thisrow{couplingid}}{\UNCOUPLED:\UNCOUPLED},
restrict expr to domain={\thisrow{channels}}{1:1},
restrict expr to domain={\thisrow{smoothness}}{100000000:100000000},
unbounded coords=discard]
table[x = steps, y = psnr]
{test_errors};

\addplot+[thick, dashed, mark options={solid}, red, mark = square*,
restrict expr to domain={\thisrow{modelid}}{\STABLERESNET:\STABLERESNET},
restrict expr to domain={\thisrow{activationid}}{\PERONAMALIK:\PERONAMALIK},
restrict expr to domain={\thisrow{couplingid}}{\UNCOUPLED:\UNCOUPLED},
restrict expr to domain={\thisrow{channels}}{1:1},
restrict expr to domain={\thisrow{smoothness}}{100000000:100000000},
unbounded coords=discard]
table[x = steps, y = psnr]
{test_errors};

\addplot+[thick, dashdotted, mark options={solid}, blue, mark = diamond*,
restrict expr to domain={\thisrow{modelid}}{\DUFORTFRANKEL:\DUFORTFRANKEL},
restrict expr to domain={\thisrow{activationid}}{\PERONAMALIK:\PERONAMALIK},
restrict expr to domain={\thisrow{couplingid}}{\UNCOUPLED:\UNCOUPLED},
restrict expr to domain={\thisrow{channels}}{1:1},
restrict expr to domain={\thisrow{smoothness}}{100000000:100000000},
unbounded coords=discard]
table[x = steps, y = psnr]
{test_errors};

\addplot+[thick, densely dotted, mark options={solid}, black!60!green, mark = 
star,
restrict expr to domain={\thisrow{modelid}}{\FSI:\FSI},
restrict expr to domain={\thisrow{activationid}}{\PERONAMALIK:\PERONAMALIK},
restrict expr to domain={\thisrow{couplingid}}{\UNCOUPLED:\UNCOUPLED},
restrict expr to domain={\thisrow{channels}}{1:1},
restrict expr to domain={\thisrow{smoothness}}{100000000:100000000},
unbounded coords=discard]
table[x = steps, y = psnr]
{test_errors};

\addplot+[dashed, black, thick, mark=none, domain=0:100] plot (\x,\bestPMpsnr);4
\end{axis}

\end{tikzpicture}

==> exp_atomic_relu.tex <==
\begin{tikzpicture}[scale = 1.0]

\begin{axis}
[
width=0.9*\axisdefaultwidth,
height=0.75*\axisdefaultwidth,
samples=500,
axis lines=left,
ymin = 30.5, ymax = 38,
xmin = 0, xmax = 22,
xtick = {1, 5, 10, 15,20},
ytick = {31, 33, ..., 37},
ylabel={PSNR},
xlabel={number of residual blocks},
xlabel near ticks,
ylabel near ticks,
grid = major,
legend entries={ResNet,
                SymResNet, 
                Du Fort--Frankel,
                FSI,
                Linear diffusion},
title = {\textbf{ReLU activation}},
legend cell align=left,
legend style={at={(0.3, 0.7)}, anchor = west}
]


\addplot+[thick, dotted, mark options={solid}, black, mark = *,
restrict expr to domain={\thisrow{modelid}}{\STANDARDRESNET:\STANDARDRESNET},
restrict expr to domain={\thisrow{activationid}}{\RELU:\RELU},
restrict expr to domain={\thisrow{couplingid}}{\UNCOUPLED:\UNCOUPLED},
restrict expr to domain={\thisrow{channels}}{1:1},
restrict expr to domain={\thisrow{smoothness}}{100000000:100000000},
unbounded coords=discard]
table[x = steps, y = psnr]
{test_errors};

\addplot+[thick, dashed, mark options={solid}, red, mark = square*,
restrict expr to domain={\thisrow{modelid}}{\STABLERESNET:\STABLERESNET},
restrict expr to domain={\thisrow{activationid}}{\RELU:\RELU},
restrict expr to domain={\thisrow{couplingid}}{\UNCOUPLED:\UNCOUPLED},
restrict expr to domain={\thisrow{channels}}{1:1},
restrict expr to domain={\thisrow{smoothness}}{100000000:100000000},
unbounded coords=discard]
table[x = steps, y = psnr]
{test_errors};

\addplot+[thick, dashdotted, mark options={solid}, blue, mark = diamond*,
restrict expr to domain={\thisrow{modelid}}{\DUFORTFRANKEL:\DUFORTFRANKEL},
restrict expr to domain={\thisrow{activationid}}{\RELU:\RELU},
restrict expr to domain={\thisrow{couplingid}}{\UNCOUPLED:\UNCOUPLED},
restrict expr to domain={\thisrow{channels}}{1:1},
restrict expr to domain={\thisrow{smoothness}}{100000000:100000000},
unbounded coords=discard]
table[x = steps, y = psnr]
{test_errors};

\addplot+[thick, densely dotted, mark options={solid}, black!60!green, mark = 
star,
restrict expr to domain={\thisrow{modelid}}{\FSI:\FSI},
restrict expr to domain={\thisrow{activationid}}{\RELU:\RELU},
restrict expr to domain={\thisrow{couplingid}}{\UNCOUPLED:\UNCOUPLED},
restrict expr to domain={\thisrow{channels}}{1:1},
restrict expr to domain={\thisrow{smoothness}}{100000000:100000000},
unbounded coords=discard]
table[x = steps, y = psnr]
{test_errors};

\addplot+[dashed, black, thick, mark=none, domain=0:100] plot (\x,\bestHDpsnr);
\end{axis}

\end{tikzpicture}

==> exp_channels_charb.tex <==
\begin{tikzpicture}[scale = 1.0]

\begin{axis}
[
width=0.9*\axisdefaultwidth,
height=0.75*\axisdefaultwidth,
samples=500,
axis lines=left,
ymin = 30.5, ymax = 42,
xmin = 700, xmax = 40000, xmode=log,
ytick = {31, 33, ..., 41},
ylabel={PSNR},
xlabel={number of parameters, logarithmic scale},
xlabel near ticks,
ylabel near ticks,
grid = major,
legend entries={ResNet,
                SymResNet, 
                Du Fort--Frankel,
                FSI,
                Charbonnier diffusion},
title = {\textbf{Charbonnier activation}},
legend cell align=left,
legend style={at={(0.3, 0.25)}, anchor = west}
]


\addplot+[thick, dotted, mark options={solid}, black, mark = *,
restrict expr to domain={\thisrow{modelid}}{\STANDARDRESNET:\STANDARDRESNET},
restrict expr to domain={\thisrow{activationid}}{\CHARBONNIER:\CHARBONNIER},
restrict expr to domain={\thisrow{couplingid}}{\UNCOUPLED:\UNCOUPLED},
restrict expr to domain={\thisrow{channels}}{16:16},
restrict expr to domain={\thisrow{kernelsize}}{3:3},
restrict expr to domain={\thisrow{smoothness}}{0.0:0.0},
unbounded coords=discard]
table[x = parameters, y = psnr]
{test_errors};

\addplot+[thick, dashed, mark options={solid}, red, mark = square*,
restrict expr to domain={\thisrow{modelid}}{\STABLERESNET:\STABLERESNET},
restrict expr to domain={\thisrow{activationid}}{\CHARBONNIER:\CHARBONNIER},
restrict expr to domain={\thisrow{couplingid}}{\UNCOUPLED:\UNCOUPLED},
restrict expr to domain={\thisrow{channels}}{16:16},
restrict expr to domain={\thisrow{kernelsize}}{3:3},
restrict expr to domain={\thisrow{smoothness}}{0.0:0.0},
unbounded coords=discard]
table[x = parameters, y = psnr]
{test_errors};

\addplot+[thick, dashdotted, mark options={solid}, blue, mark = diamond*,
restrict expr to domain={\thisrow{modelid}}{\DUFORTFRANKEL:\DUFORTFRANKEL},
restrict expr to domain={\thisrow{activationid}}{\CHARBONNIER:\CHARBONNIER},
restrict expr to domain={\thisrow{couplingid}}{\UNCOUPLED:\UNCOUPLED},
restrict expr to domain={\thisrow{channels}}{16:16},
restrict expr to domain={\thisrow{kernelsize}}{3:3},
restrict expr to domain={\thisrow{smoothness}}{0.0:0.0},
unbounded coords=discard]
table[x = parameters, y = psnr]
{test_errors};

\addplot+[thick, densely dotted, mark options={solid}, black!60!green, mark = 
star,
restrict expr to domain={\thisrow{modelid}}{\FSI:\FSI},
restrict expr to domain={\thisrow{activationid}}{\CHARBONNIER:\CHARBONNIER},
restrict expr to domain={\thisrow{couplingid}}{\UNCOUPLED:\UNCOUPLED},
restrict expr to domain={\thisrow{channels}}{16:16},
restrict expr to domain={\thisrow{kernelsize}}{3:3},
restrict expr to domain={\thisrow{smoothness}}{0.0:0.0},
unbounded coords=discard]
table[x = parameters, y = psnr]
{test_errors};

\addplot+[dashed, black, thick, mark=none, domain=0.1:50000] plot 
(\x,\bestCHpsnr);
\end{axis}

\end{tikzpicture}

==> exp_channels_pm.tex <==
\begin{tikzpicture}[scale = 1.0]

\begin{axis}
[
width=0.9*\axisdefaultwidth,
height=0.75*\axisdefaultwidth,
samples=500,
axis lines=left,
ymin = 30.5, ymax = 42,
xmin = 700, xmax = 40000, xmode=log,
ytick = {31, 33, ..., 41},
ylabel={PSNR},
xlabel={number of parameters, logarithmic scale},
xlabel near ticks,
ylabel near ticks,
grid = major,
legend entries={ResNet,
                SymResNet, 
                Du Fort--Frankel,
                FSI,
                Perona--Malik diffusion},
title = {\textbf{Perona--Malik activation}},
legend cell align=left,
legend style={at={(0.3, 0.25)}, anchor = west}
]

\addplot+[thick, dotted, mark options={solid}, black, mark = *,
restrict expr to domain={\thisrow{modelid}}{\STANDARDRESNET:\STANDARDRESNET},
restrict expr to domain={\thisrow{activationid}}{\PERONAMALIK:\PERONAMALIK},
restrict expr to domain={\thisrow{couplingid}}{\UNCOUPLED:\UNCOUPLED},
restrict expr to domain={\thisrow{channels}}{16:16},
restrict expr to domain={\thisrow{kernelsize}}{3:3},
restrict expr to domain={\thisrow{smoothness}}{0.0:0.0},
unbounded coords=discard]
table[x = parameters, y = psnr]
{test_errors};

\addplot+[thick, dashed, mark options={solid}, red, mark = square*,
restrict expr to domain={\thisrow{modelid}}{\STABLERESNET:\STABLERESNET},
restrict expr to domain={\thisrow{activationid}}{\PERONAMALIK:\PERONAMALIK},
restrict expr to domain={\thisrow{couplingid}}{\UNCOUPLED:\UNCOUPLED},
restrict expr to domain={\thisrow{channels}}{16:16},
restrict expr to domain={\thisrow{kernelsize}}{3:3},
restrict expr to domain={\thisrow{smoothness}}{0.0:0.0},
unbounded coords=discard]
table[x = parameters, y = psnr]
{test_errors};

\addplot+[thick, dashdotted, mark options={solid}, blue, mark = diamond*,
restrict expr to domain={\thisrow{modelid}}{\DUFORTFRANKEL:\DUFORTFRANKEL},
restrict expr to domain={\thisrow{activationid}}{\PERONAMALIK:\PERONAMALIK},
restrict expr to domain={\thisrow{couplingid}}{\UNCOUPLED:\UNCOUPLED},
restrict expr to domain={\thisrow{channels}}{16:16},
restrict expr to domain={\thisrow{kernelsize}}{3:3},
restrict expr to domain={\thisrow{smoothness}}{0.0:0.0},
unbounded coords=discard]
table[x = parameters, y = psnr]
{test_errors};

\addplot+[thick, densely dotted, mark options={solid}, black!60!green, mark = 
star,
restrict expr to domain={\thisrow{modelid}}{\FSI:\FSI},
restrict expr to domain={\thisrow{activationid}}{\PERONAMALIK:\PERONAMALIK},
restrict expr to domain={\thisrow{couplingid}}{\UNCOUPLED:\UNCOUPLED},
restrict expr to domain={\thisrow{channels}}{16:16},
restrict expr to domain={\thisrow{kernelsize}}{3:3},
restrict expr to domain={\thisrow{smoothness}}{0.0:0.0},
unbounded coords=discard]
table[x = parameters, y = psnr]
{test_errors};

\addplot+[dashed, black, thick, mark=none, domain=0.1:50000] plot 
(\x,\bestPMpsnr);
\end{axis}

\end{tikzpicture}

==> exp_channels_relu.tex <==
\begin{tikzpicture}[scale = 1.0]

\begin{axis}
[
width=0.9*\axisdefaultwidth,
height=0.75*\axisdefaultwidth,
samples=500,
axis lines=left,
ymin = 30.5, ymax = 42,
xmin = 700, xmax = 40000, xmode=log,
ytick = {31, 33, ..., 41},
ylabel={PSNR},
xlabel={number of parameters, logarithmic scale},
xlabel near ticks,
ylabel near ticks,
grid = major,
legend entries={ResNet,
                SymResNet, 
                Du Fort--Frankel,
                FSI,
                Linear diffusion},
title = {\textbf{ReLU activation}},
legend cell align=left,
legend style={at={(0.41, 0.32)}, anchor = west}
]


\addplot+[thick, dotted, mark options={solid}, black, mark = *,
restrict expr to domain={\thisrow{modelid}}{\STANDARDRESNET:\STANDARDRESNET},
restrict expr to domain={\thisrow{activationid}}{\RELU:\RELU},
restrict expr to domain={\thisrow{couplingid}}{\UNCOUPLED:\UNCOUPLED},
restrict expr to domain={\thisrow{channels}}{16:16},
restrict expr to domain={\thisrow{kernelsize}}{3:3},
restrict expr to domain={\thisrow{smoothness}}{0.0:0.0},
unbounded coords=discard]
table[x = parameters, y = psnr]
{test_errors};

\addplot+[thick, dashed, mark options={solid}, red, mark = square*,
restrict expr to domain={\thisrow{modelid}}{\STABLERESNET:\STABLERESNET},
restrict expr to domain={\thisrow{activationid}}{\RELU:\RELU},
restrict expr to domain={\thisrow{couplingid}}{\UNCOUPLED:\UNCOUPLED},
restrict expr to domain={\thisrow{channels}}{16:16},
restrict expr to domain={\thisrow{kernelsize}}{3:3},
restrict expr to domain={\thisrow{smoothness}}{0.0:0.0},
unbounded coords=discard]
table[x = parameters, y = psnr]
{test_errors};

\addplot+[thick, dashed, mark options={solid}, blue, mark = diamond*,
restrict expr to domain={\thisrow{modelid}}{\DUFORTFRANKEL:\DUFORTFRANKEL},
restrict expr to domain={\thisrow{activationid}}{\RELU:\RELU},
restrict expr to domain={\thisrow{couplingid}}{\UNCOUPLED:\UNCOUPLED},
restrict expr to domain={\thisrow{channels}}{16:16},
restrict expr to domain={\thisrow{kernelsize}}{3:3},
restrict expr to domain={\thisrow{smoothness}}{0.0:0.0},
unbounded coords=discard]
table[x = parameters, y = psnr]
{test_errors};

\addplot+[thick, densely dotted, mark options={solid}, black!60!green, mark = 
star,
restrict expr to domain={\thisrow{modelid}}{\FSI:\FSI},
restrict expr to domain={\thisrow{activationid}}{\RELU:\RELU},
restrict expr to domain={\thisrow{couplingid}}{\UNCOUPLED:\UNCOUPLED},
restrict expr to domain={\thisrow{channels}}{16:16},
restrict expr to domain={\thisrow{kernelsize}}{3:3},
restrict expr to domain={\thisrow{smoothness}}{0.0:0.0},
unbounded coords=discard]
table[x = parameters, y = psnr]
{test_errors};

\addplot+[dashed, black, thick, mark=none, domain=0.1:50000] plot 
(\x,\bestHDpsnr);
\end{axis}

\end{tikzpicture}

==> exp_dynamic_charb.tex <==
\begin{tikzpicture}[scale = 1.0]

\begin{axis}
[
width=0.9*\axisdefaultwidth,
height=0.75*\axisdefaultwidth,
samples=500,
axis lines=left,
ymin = 30.5, ymax = 38,
xmin=3.8, xmax = 250, xmode=log,
ytick = {31, 33, ..., 37},
ylabel={PSNR},
xlabel={number of parameters, logarithmic scale},
xlabel near ticks,
ylabel near ticks,
grid = major,
legend entries={ResNet,
                SymResNet, 
                Du Fort--Frankel,
                FSI,
                Charbonnier diffusion},
title = {\textbf{Charbonnier activation}},
legend cell align=left,
legend style={at={(0.3, 0.25)}, anchor = west}
]


\addplot+[thick, dotted, mark options={solid}, black, mark = *,
restrict expr to domain={\thisrow{modelid}}{\STANDARDRESNET:\STANDARDRESNET},
restrict expr to domain={\thisrow{activationid}}{\CHARBONNIER:\CHARBONNIER},
restrict expr to domain={\thisrow{couplingid}}{\UNCOUPLED:\UNCOUPLED},
restrict expr to domain={\thisrow{channels}}{1:1},
restrict expr to domain={\thisrow{smoothness}}{5.0:5.0},
unbounded coords=discard]
table[x = parameters, y = psnr]
{test_errors};

\addplot+[thick, dashed, mark options={solid}, red, mark = square*,
restrict expr to domain={\thisrow{modelid}}{\STABLERESNET:\STABLERESNET},
restrict expr to domain={\thisrow{activationid}}{\CHARBONNIER:\CHARBONNIER},
restrict expr to domain={\thisrow{couplingid}}{\UNCOUPLED:\UNCOUPLED},
restrict expr to domain={\thisrow{channels}}{1:1},
restrict expr to domain={\thisrow{smoothness}}{10.0:10.0},
unbounded coords=discard]
table[x = parameters, y = psnr]
{test_errors};

\addplot+[thick, dashdotted, mark options={solid}, blue, mark = diamond*,
restrict expr to domain={\thisrow{modelid}}{\DUFORTFRANKEL:\DUFORTFRANKEL},
restrict expr to domain={\thisrow{activationid}}{\CHARBONNIER:\CHARBONNIER},
restrict expr to domain={\thisrow{couplingid}}{\UNCOUPLED:\UNCOUPLED},
restrict expr to domain={\thisrow{channels}}{1:1},
restrict expr to domain={\thisrow{smoothness}}{10.0:10.0},
unbounded coords=discard]
table[x = parameters, y = psnr]
{test_errors};

\addplot+[thick, densely dotted, mark options={solid}, black!60!green, mark = 
star,
restrict expr to domain={\thisrow{modelid}}{\FSI:\FSI},
restrict expr to domain={\thisrow{activationid}}{\CHARBONNIER:\CHARBONNIER},
restrict expr to domain={\thisrow{couplingid}}{\UNCOUPLED:\UNCOUPLED},
restrict expr to domain={\thisrow{channels}}{1:1},
restrict expr to domain={\thisrow{smoothness}}{10.0:10.0},
unbounded coords=discard]
table[x = parameters, y = psnr]
{test_errors};

\addplot+[dashed, black, thick, mark=none, domain=0.1:50000] plot 
(\x,\bestCHpsnr);
\end{axis}

\end{tikzpicture}

==> exp_dynamic_pm.tex <==
\begin{tikzpicture}[scale = 1.0]

\begin{axis}
[
width=0.9*\axisdefaultwidth,
height=0.75*\axisdefaultwidth,
samples=500,
axis lines=left,
ymin = 30.5, ymax = 38,
xmin=3.8, xmax = 250, xmode=log,
ytick = {31, 33, ..., 37},
ylabel={PSNR},
xlabel={number of parameters, logarithmic scale},
xlabel near ticks,
ylabel near ticks,
grid = major,
legend entries={ResNet,
                SymResNet, 
                Du Fort--Frankel,
                FSI,
                Perona--Malik diffusion},
title = {\textbf{Perona--Malik activation}},
legend cell align=left,
legend style={at={(0.3, 0.25)}, anchor = west}
]

\addplot+[thick, dotted, mark options={solid}, black, mark = *,
restrict expr to domain={\thisrow{modelid}}{\STANDARDRESNET:\STANDARDRESNET},
restrict expr to domain={\thisrow{activationid}}{\PERONAMALIK:\PERONAMALIK},
restrict expr to domain={\thisrow{couplingid}}{\UNCOUPLED:\UNCOUPLED},
restrict expr to domain={\thisrow{channels}}{1:1},
restrict expr to domain={\thisrow{smoothness}}{5.0:5.0},
unbounded coords=discard]
table[x = parameters, y = psnr]
{test_errors};

\addplot+[thick, dashed, mark options={solid}, red, mark = square*,
restrict expr to domain={\thisrow{modelid}}{\STABLERESNET:\STABLERESNET},
restrict expr to domain={\thisrow{activationid}}{\PERONAMALIK:\PERONAMALIK},
restrict expr to domain={\thisrow{couplingid}}{\UNCOUPLED:\UNCOUPLED},
restrict expr to domain={\thisrow{channels}}{1:1},
restrict expr to domain={\thisrow{smoothness}}{10.0:10.0},
unbounded coords=discard]
table[x = parameters, y = psnr]
{test_errors};

\addplot+[thick, dashdotted, mark options={solid}, blue, mark = diamond*,
restrict expr to domain={\thisrow{modelid}}{\DUFORTFRANKEL:\DUFORTFRANKEL},
restrict expr to domain={\thisrow{activationid}}{\PERONAMALIK:\PERONAMALIK},
restrict expr to domain={\thisrow{couplingid}}{\UNCOUPLED:\UNCOUPLED},
restrict expr to domain={\thisrow{channels}}{1:1},
restrict expr to domain={\thisrow{smoothness}}{10.0:10.0},
unbounded coords=discard]
table[x = parameters, y = psnr]
{test_errors};

\addplot+[thick, densely dotted, mark options={solid}, black!60!green, mark = 
star,
restrict expr to domain={\thisrow{modelid}}{\FSI:\FSI},
restrict expr to domain={\thisrow{activationid}}{\PERONAMALIK:\PERONAMALIK},
restrict expr to domain={\thisrow{couplingid}}{\UNCOUPLED:\UNCOUPLED},
restrict expr to domain={\thisrow{channels}}{1:1},
restrict expr to domain={\thisrow{smoothness}}{10.0:10.0},
unbounded coords=discard]
table[x = parameters, y = psnr]
{test_errors};

\addplot+[dashed, black, thick, mark=none, domain=0.1:50000] plot 
(\x,\bestPMpsnr);
\end{axis}

\end{tikzpicture}

==> exp_dynamic_relu.tex <==
\begin{tikzpicture}[scale = 1.0]

\begin{axis}
[
width=0.9*\axisdefaultwidth,
height=0.75*\axisdefaultwidth,
samples=500,
axis lines=left,
ymin = 30.5, ymax = 38,
xmin=3.8, xmax = 250, xmode=log,
ytick = {31, 33, ..., 37},
ylabel={PSNR},
xlabel={number of parameters, logarithmic scale},
xlabel near ticks,
ylabel near ticks,
grid = major,
legend entries={ResNet,
                SymResNet, 
                Du Fort--Frankel,
                FSI,
                Linear diffusion},
title = {\textbf{ReLU activation}},
legend cell align=left,
legend style={at={(0.02, 0.8)}, anchor = west}
]


\addplot+[thick, dotted, mark options={solid}, black, mark = *,
restrict expr to domain={\thisrow{modelid}}{\STANDARDRESNET:\STANDARDRESNET},
restrict expr to domain={\thisrow{activationid}}{\RELU:\RELU},
restrict expr to domain={\thisrow{couplingid}}{\UNCOUPLED:\UNCOUPLED},
restrict expr to domain={\thisrow{channels}}{1:1},
restrict expr to domain={\thisrow{smoothness}}{5.0:5.0},
unbounded coords=discard]
table[x = parameters, y = psnr]
{test_errors};

\addplot+[thick, dashed, mark options={solid}, red, mark = square*,
restrict expr to domain={\thisrow{modelid}}{\STABLERESNET:\STABLERESNET},
restrict expr to domain={\thisrow{activationid}}{\RELU:\RELU},
restrict expr to domain={\thisrow{couplingid}}{\UNCOUPLED:\UNCOUPLED},
restrict expr to domain={\thisrow{channels}}{1:1},
restrict expr to domain={\thisrow{smoothness}}{10.0:10.0},
unbounded coords=discard]
table[x = parameters, y = psnr]
{test_errors};

\addplot+[thick, dashdotted, mark options={solid}, blue, mark = diamond*,
restrict expr to domain={\thisrow{modelid}}{\DUFORTFRANKEL:\DUFORTFRANKEL},
restrict expr to domain={\thisrow{activationid}}{\RELU:\RELU},
restrict expr to domain={\thisrow{couplingid}}{\UNCOUPLED:\UNCOUPLED},
restrict expr to domain={\thisrow{channels}}{1:1},
restrict expr to domain={\thisrow{smoothness}}{10.0:10.0},
unbounded coords=discard]
table[x = parameters, y = psnr]
{test_errors};

\addplot+[thick, densely dotted, mark options={solid}, black!60!green, mark = 
star,
restrict expr to domain={\thisrow{modelid}}{\FSI:\FSI},
restrict expr to domain={\thisrow{activationid}}{\RELU:\RELU},
restrict expr to domain={\thisrow{couplingid}}{\UNCOUPLED:\UNCOUPLED},
restrict expr to domain={\thisrow{channels}}{1:1},
restrict expr to domain={\thisrow{smoothness}}{10.0:10.0},
unbounded coords=discard]
table[x = parameters, y = psnr]
{test_errors};

\addplot+[dashed, black, thick, mark=none, domain=0.1:50000] plot 
(\x,\bestHDpsnr);
\end{axis}

\end{tikzpicture}

==> fas.tex <==
\begin{tikzpicture}[-latex]
  \matrix (m)
  [
    matrix of nodes,
    column sep=3mm,
    column 1/.style = {nodes={block}},
    column 2/.style = {nodes={block}},
    column 3/.style = {nodes={block}},
    column 4/.style = {nodes={block}},
    column 5/.style = {nodes={block}},
    column 6/.style = {nodes={block}},
    column 7/.style = {nodes={block}},
    column 8/.style = {nodes={block}},
  ]
  {
    % row 1 
        % col 1
        |(input)|          % |[node type] (block name)|
        $\bm x_0^h, \bm y^h, \bm b^h, \cdot$%        
    % row 1
    &   % col 2
        |[summary] (solv1)|
        $\bm S^h_{\bm A}(\cdot)$%
    % row 1
    &   % col 3
        |(solv1out)|
        $\bm{\tilde x}^h, \bm y^h, \bm b^h, \bm r^h$%
    % row 1
    &   % col 4
        %
        %
    % row 1
    &   % col 7
        |[operator] (add)|
        $+$%
    % row 1
    &   % col 9
        |(solv2in)|
        $\tilde{\bm{x}}_{\text{new}}^h, \bm y^h, \bm b^h, \cdot$%
    % row 1
    &   % col 9
        |[summary] (solv2)|
        $\bm S^h_{\bm A}(\cdot)$%
    % row 1
    &   % col 10
        |(output)|
        $\bm{\hat x}^h, \bm y^h, \bm b^h, \bm{\hat{r}}^h$%
    \\[15ex]
    % row 2 
        % col 1
        %
        %
    % row 2
    &   % col 2
        %
        %
    % row 2
    &   % col 3
        |(down)|
        $\bm x_0^H, \bm y^H, \bm b^H, \cdot$%
    % row 2
    &   % col 4
        |[summary] (downsolv)|
        $\bm S^H_{\bm A}(\cdot)$%
    % row 2
    &   % col 5
        |(downsolvout)|
        $\bm{\tilde x}^H, \bm y^H, \bm b^H, \bm r^H$%
    % row 2
    &   % col 7
        %
        %
    % row 2
    &   % col 8
        %
        %
    % row 2
    &   % col 8
        %
        %
    \\
  };
  
  \edge{input}{solv1}
  \edge{solv1}{solv1out}
  \edge{solv1out}{add}
  \edge{add}{solv2in}
  \edge{solv2in}{solv2}
  \edge{solv2}{output}
  
  \edge{solv1out}{down}
  \edgelabelleft{$\begin{Bmatrix}
  \bm 0 & \bm 0 & \bm 0 & \bm 0 \\
  \bm R^{h \rightarrow H} & \bm 0 & \bm 0 & \bm 0  \\
  \bm 0 & \bm 0 & \bm 0 & \bm R^{h \rightarrow H} \\
  \cdot & \cdot & \cdot & \cdot
  \end{Bmatrix}$}
  \edge{down}{downsolv}
  \edge{downsolv}{downsolvout}
  \edge{downsolvout}{add}
  \edgelabel{$\begin{Bmatrix}
  \bm P^{H \rightarrow h} & -\bm P^{H \rightarrow h} &\bm 0 & \bm 0\\
  \bm 0 & \bm 0 & \bm 0 & \bm 0\\
  \bm 0 & \bm 0 & \bm 0 & \bm 0\\
  \cdot & \cdot & \cdot & \cdot
  \end{Bmatrix}$}

\end{tikzpicture}

==> fmg.tex <==
\begin{tikzpicture}

\draw[-, dashed, thick] (0,0) -- (7,0);
\draw[-, dashed, thick] (0,1) -- (7,1);
\draw[-, dashed, thick] (0,2) -- (7,2);

\node[yshift=-5mm, anchor=east] (coarse) at (0,0) {\textbf{coarse}};
\node[xshift=-3mm] (hhhh) at (0,0) {$4h$};
\node[xshift=-3mm] (hhhh) at (0,1) {$2h$};
\node[xshift=-3mm] (hhhh) at (0,2) {$h$};
\node[yshift=5mm, anchor=east] (fine) at (0,2) {\textbf{fine}};

% between .3 and 6.7, 11 solvers

\node[shape=circle, fill,scale=0.6] (A) at (0.3,0) {};
\node[shape=circle, fill,scale=0.6] (B) at (0.3+1*6.4/11,1) {};
\node[shape=circle, fill,scale=0.6] (C) at (0.3+2*6.4/11,0) {};
\node[shape=circle, fill,scale=0.6] (D) at (0.3+3*6.4/11,1) {};
\node[shape=circle, fill,scale=0.6] (E) at (0.3+4*6.4/11,2) {};
\node[shape=circle, fill,scale=0.6] (F) at (0.3+5*6.4/11,1) {};
\node[shape=circle, fill,scale=0.6] (G) at (0.3+6*6.4/11,0) {};
\node[shape=circle, fill,scale=0.6] (H) at (0.3+7*6.4/11,1) {};
\node[shape=circle, fill,scale=0.6] (I) at (0.3+8*6.4/11,0) {};
\node[shape=circle, fill,scale=0.6] (J) at (0.3+9*6.4/11,1) {};
\node[shape=circle, fill,scale=0.6] (K) at (0.3+10*6.4/11,2) {};

\draw[-, thick] (A) -- (B);
\draw[-, thick] (B) -- (C);
\draw[-, thick] (C) -- (D);
\draw[-, thick] (D) -- (E);
\draw[-, thick] (E) -- (F);
\draw[-, thick] (F) -- (G);
\draw[-, thick] (G) -- (H);
\draw[-, thick] (H) -- (I);
\draw[-, thick] (I) -- (J);
\draw[-, thick] (J) -- (K);

\end{tikzpicture}

==> fsi_block.tex <==
\begin{tikzpicture}[-latex]
  \matrix (m)
  [
    matrix of nodes,
    column 1/.style = {nodes={block}}
  ]
  {
    |(input)|          % |[node type] (block name)|
    $\bm u^{k + \frac{\ell - 1}{L}}$ % expression within block 
    \\[2ex]            % [distance to next row]
    |[summary] (diff1)|
    diffusion block%
    \\[4ex]
    |[operator] (add1)|
    $+$%
    \\[2ex]
    |(middle)|
    $\bm u^{k + \frac{\ell}{L}}$
    \\[2ex]
    |[summary] (diff2)|
    diffusion block%
    \\[4ex]
    |[operator] (add2)|
    $+$%
    \\[2ex]
    |(output)|
    $\bm u^{k + \frac{\ell + 1}{L}}$
    \\
  };

  % variables for shifts
    \def\nameshift{-1em}                    
    \def\skipconnshift{2.0}                     % shift for skipconnection to 
                                              % get around the largest block in 
                                              % the graph
  
    \edge{input}{diff1}
    \edge{diff1}{add1}
    \edge{add1}{middle}
    \edge{middle}{diff2}
    \edge{diff2}{add2}
    \edge{add2}{output}
    
    \emptyskipedge{input}{add2}{\skipconnshift}
    \node[right of=add2, yshift=1.5ex] {$\cdot (1-\alpha_{\ell})$};
    \node[above of=add2, xshift=-2.5ex, yshift=-3.5ex] {$\cdot \alpha_{\ell}$};
    
    \node[right of=output, xshift=8.5ex, yshift=-6.2ex] (TMP) {} ;
    \draw[thin, dashed, black!65] (middle) -- +(2.1,0) -- (TMP);
    \node[thin, dashed, right of=add1, yshift=1.5ex, xshift=1ex] 
    {$\cdot (1-\alpha_{\ell-1})$};
    \node[thin, dashed, above of=add1, xshift=-3ex, yshift=-3.5ex] 
    {$\cdot \alpha_{\ell-1}$};
        
    \node[right of=input, xshift=8.5ex, yshift=6.2ex] (TMP) {} ;
    \draw[thin, dashed, black!65] (TMP) |- (add1);
    
    
    
  % manual input/output arrows
    \node[above of=input, yshift=-1ex] (TMP) {};
    \draw (TMP) -- (input);

    \node[below of=output, yshift=1ex] (TMP) {};
    \draw (output) -- (TMP);

  % frame box
    \node[left of=input, xshift=-3em, yshift=2em] (topleft) {};
    \node[right of=output, xshift=4em, yshift=-1.6em] (bottomright) {};
    \draw (topleft) rectangle (bottomright);

  % rotated text
    \node [left of=middle, rotate=90, anchor=north, yshift=4.5em]
          {\textbf{FSI Block}};
\end{tikzpicture}

==> unet.tex <==
\begin{tikzpicture}[-latex]
  \matrix (m)
  [
    matrix of nodes,
    column sep=3mm,
    column 1/.style = {nodes={block}},
    column 2/.style = {nodes={block}},
    column 3/.style = {nodes={block}},
    column 4/.style = {nodes={block}},
    column 5/.style = {nodes={block}},
    column 6/.style = {nodes={block}},
    column 7/.style = {nodes={block}},
    column 8/.style = {nodes={block}}
  ]
  {
    % row 1 
        % col 1
        |(input)|          % |[node type] (block name)|
        $\bm f^h$%        
    % row 1
    &   % col 2
        |[summary] (conv1)|
        $\bm C_1^h(\cdot)$%
    % row 1
    &   % col 3
        |(conv1out)|
        $\bm{\tilde f}^h$%
    % row 1
    &   % col 4
        %
        %
    % row 1
    &   % col 5
        |[operator] (add)|
        $+$%
    % row 1
    &   % col 6
        |(conv2in)|
        $\bm{\tilde f}_{\text{new}}^h$%
    % row 1
    &   % col 7
        |[summary] (conv2)|
        $\bm C_2^h(\cdot)$%
    % row 1
    &   % col 8
        |(output)|
        $\bm{\hat{f}}^h$%
    \\[5ex]
    % row 2 
        % col 1
        %
        %
    % row 2
    &   % col 2
        %
        %
    % row 2
    &   % col 3
        |(down)|
        $\bm f^H$%
    % row 2
    &   % col 4
        |[summary] (downconv)|
        $\bm C^H(\cdot)$%
    % row 2
    &   % col 5
        |(downconvout)|
        $\bm{\tilde f}^H$%
    % row 2
    &   % col 6
        %
        %
    % row 2
    &   % col 7
        %
        %
    % row 2
    &   % col 8
        %
        %
    \\
  };
  
  \edge{input}{conv1}
  \edge{conv1}{conv1out}
  \edge{conv1out}{add}
  \edge{add}{conv2in}
  \edge{conv2in}{conv2}
  \edge{conv2}{output}
  
  \edge{conv1out}{down}
  \edgelabelleft{$\bm R^{h\rightarrow H}$}
  \edge{down}{downconv}
  \edge{downconv}{downconvout}
  \edge{downconvout}{add}
  \edgelabel{$\bm P^{H \rightarrow h}$}

\end{tikzpicture}
